Dynamics of the near threshold eta meson production in proton-proton interaction

We present the results of measurements of the analysing power for the p(pol)p --> pp eta reaction at the excess energies of Q=10 and 36 MeV, and interpret these results within the framework of the meson exchange models. The determined values of the analysing power at both excess energies are consistent with zero implying that the eta meson is produced predominantly in s-wave.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

